Spectral Guardrails for Agents in the Wild: Detecting Tool Use Hallucinations via Attention Topology

Deploying autonomous agents in the wild requires reliable safeguards against tool use failures. We propose a training free guardrail based on spectral analysis of attention topology that complements supervised approaches. On Llama 3.1 8B, our method achieves 97.7\% recall with multi-feature detection and 86.1\% recall with 81.0\% precision for balanced deployment, without requiring any labeled training data. Most remarkably, we discover that single layer spectral features act as near-perfect hallucination detectors: Llama L26 Smoothness achieves 98.2\% recall (213/217 hallucinations caught) with a single threshold, and Mistral L3 Entropy achieves 94.7\% recall. This suggests hallucination is not merely a wrong token but a thermodynamic state change: the model's attention becomes noise when it errs. Through controlled cross-model evaluation on matched domains ($N=1000$, $T=0.3$, same General domain, hallucination rates 20--22\%), we reveal the ``Loud Liar'' phenomenon: Llama 3.1 8B's failures are spectrally catastrophic and dramatically easier to detect, while Mistral 7B achieves the best discrimination (AUC 0.900). These findings establish spectral analysis as a principled, efficient framework for agent safety.

==> figures/mistral-7b-combined.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots, fillbetween}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
\pgfplotstableread[row sep=newline, col sep=comma]{
layer,v_mean,v_std,i_mean,i_std,v_upper,v_lower,i_upper,i_lower

0,0.3959857226545543,0.06492680431699496,0.44412028890301064,0.053759829141417255,0.4609125269715493,0.3310589183375593,0.4978801180444279,0.3903604597615934

1,0.02069762277371077,0.013785336030566087,0.018634898786023573,0.0024640825730806826,0.03448295880427686,0.006912286743144685,0.021098981359104256,0.01617081621294289

2,0.03777358672037848,0.01743146599019994,0.03530125936340302,0.004878453551506031,0.05520505271057842,0.020342120730178537,0.04017971291490905,0.030422805811896984

3,0.046536028349929426,0.018968736267172118,0.037852250822428296,0.009176449998651089,0.06550476461710154,0.027567292082757308,0.047028700821079385,0.028675800823777207

4,0.049179273785513504,0.019203661661871554,0.050021650314618964,0.00970132600632295,0.06838293544738505,0.02997561212364195,0.059722976320941916,0.04032032430829601

5,0.07185054043352525,0.026723466845062115,0.07213094839511283,0.021040192590831692,0.09857400727858737,0.04512707358846313,0.09317114098594452,0.05109075580428114

6,0.07218619751712259,0.018278976683275803,0.07396621370445124,0.010881958799370041,0.09046517420039839,0.05390722083384679,0.08484817250382128,0.0630842549050812

7,0.08863885807810631,0.02456385194043975,0.08926596440338855,0.01873145231094898,0.11320271001854607,0.06407500613766656,0.10799741671433753,0.07053451209243956

8,0.11209973264462106,0.025508712357737263,0.10630078448189625,0.017801630423426616,0.13760844500235833,0.0865910202868838,0.12410241490532287,0.08849915405846964

9,0.10806986411932434,0.0334770279794983,0.11694590337034581,0.03247400434069503,0.14154689209882265,0.07459283613982604,0.14941990771104086,0.08447189902965078

10,0.13216130000458085,0.02042914732343754,0.13044155587032794,0.010854357108513612,0.15259044732801838,0.11173215268114331,0.14129591297884156,0.11958719876181433

11,0.11896411264679317,0.02508519828371013,0.12007754846759461,0.016348281536097648,0.1440493109305033,0.09387891436308304,0.13642583000369227,0.10372926693149696

12,0.1287341821201211,0.029514670592117414,0.1376441915829976,0.020744455240508084,0.1582488527122385,0.09921951152800369,0.15838864682350567,0.11689973634248951

13,0.148142057617781,0.023766676932439026,0.15124238016092834,0.01709037320640245,0.17190873455022002,0.12437538068534196,0.16833275336733078,0.1341520069545259

14,0.14057572844613242,0.026240873891924994,0.15155354106195879,0.022071618570690323,0.16681660233805742,0.11433485455420743,0.1736251596326491,0.12948192249126847

15,0.12952856168921323,0.024405031339856442,0.14020836634048514,0.023587396652779268,0.15393359302906967,0.10512353034935679,0.1637957629932644,0.11662096968770587

16,0.1283376100009206,0.021507068628159137,0.14161551707752656,0.02014018070405017,0.14984467862907971,0.10683054137276145,0.16175569778157672,0.12147533637347639

17,0.1571728036296172,0.022444046435803527,0.16231753216417516,0.019626828678458576,0.17961685006542072,0.13472875719381366,0.18194436084263374,0.14269070348571658

18,0.1459766144654038,0.02017899565811127,0.15570005072631699,0.019175494013772797,0.16615561012351507,0.12579761880729254,0.1748755447400898,0.13652455671254418

19,0.13065503099827563,0.02285268552327411,0.14984891376489598,0.02697858607370132,0.15350771652154974,0.10780234547500153,0.1768274998385973,0.12287032769119466

20,0.1324213730432046,0.01986014995582881,0.14478427851977552,0.023836210659720632,0.1522815229990334,0.11256122308737578,0.16862048917949615,0.12094806786005488

21,0.14349815707000774,0.023278681055773222,0.16051420742186948,0.02960129587992287,0.16677683812578095,0.12021947601423452,0.19011550330179233,0.13091291154194662

22,0.14675477213809945,0.027190574762513804,0.17252176474545888,0.03418462843956878,0.17394534690061325,0.11956419737558566,0.20670639318502765,0.13833713630589012

23,0.14109787794973927,0.0276223742096512,0.16573028737940074,0.03756436452626045,0.16872025215939046,0.11347550374008807,0.20329465190566118,0.1281659228531403

24,0.15410855370203752,0.028371725152831737,0.1839098287521353,0.03786099322301006,0.18248027885486925,0.1257368285492058,0.22177082197514536,0.14604883552912523

25,0.16042858564199747,0.028414147071397507,0.1932074357058115,0.03836479193590688,0.18884273271339497,0.13201443857059997,0.2315722276417184,0.15484264376990461

26,0.16729718104737704,0.026992882568723685,0.19383592007384784,0.036037056956455475,0.1942900636161007,0.14030429847865336,0.22987297703030332,0.15779886311739236

27,0.18838001417482336,0.03388059637744978,0.2200256134720816,0.045492650636586696,0.22226061055227314,0.15449941779737358,0.2655182641086683,0.1745329628354949

28,0.20964806958149843,0.029398935440715316,0.23476604858170386,0.036812088299759425,0.23904700502221374,0.1802491341407831,0.27157813688146326,0.19795396028194442

29,0.2473005340875022,0.03785175099890059,0.27959890591637526,0.04610762282057837,0.2851522850864028,0.2094487830886016,0.3257065287369536,0.2334912830957969

30,0.28207403024914585,0.028285073629937964,0.31005084586604204,0.02896590148987946,0.31035910387908383,0.25378895661920786,0.33901674735592147,0.2810849443761626

31,0.2678828883028271,0.033475227674855765,0.27923791765590794,0.035843389307895906,0.30135811597768286,0.2344076606279713,0.3150813069638039,0.24339452834801203

}\HFERdata
\pgfplotstableread[row sep=newline, col sep=comma]{
layer,v_mean,v_std,i_mean,i_std,v_upper,v_lower,i_upper,i_lower

0,0.670715052673392,0.02247715035087152,0.6460880388888889,0.021102219221596063,0.6931922030242635,0.6482379023225205,0.6671902581104849,0.6249858196672928

1,0.7356376209836064,0.02201681090090593,0.7125090870531401,0.01577646690195849,0.7576544318845123,0.7136208100827005,0.7282855539550985,0.6967326201511816

2,0.7526306945762925,0.04311486874958513,0.7624692670531401,0.0205641677276615,0.7957455633258776,0.7095158258267074,0.7830334347808016,0.7419050993254787

3,0.6956972165069356,0.029112899154145062,0.699023217246377,0.01181531833127856,0.7248101156610807,0.6665843173527906,0.7108385355776555,0.6872078989150984

4,0.6979980486002523,0.02770382177482964,0.6883883360869564,0.01676099211158189,0.7257018703750819,0.6702942268254226,0.7051493281985383,0.6716273439753745

5,0.6524495979319043,0.022971414390549533,0.6540687514975846,0.015674163667413022,0.6754210123224538,0.6294781835413548,0.6697429151649976,0.6383945878301716

6,0.650384956557377,0.02329441089011772,0.6332857248309178,0.01912048778630398,0.6736793674474948,0.6270905456672593,0.6524062126172218,0.6141652370446139

7,0.6151646425725095,0.023659310139644046,0.6161481566183575,0.02380136021623251,0.6388239527121535,0.5915053324328654,0.63994951683459,0.5923467964021251

8,0.5575101008196721,0.021793789238551898,0.55099036,0.020726879594774244,0.579303890058224,0.5357163115811202,0.5717172395947743,0.5302634804052258

9,0.6111126056494326,0.02645128373745355,0.6105977622222223,0.023615892912418442,0.6375638893868861,0.5846613219119791,0.6342136551346407,0.5869818693098039

10,0.5231300883606557,0.02638174716500276,0.4991371764734299,0.0239980234520068,0.5495118355256584,0.4967483411956529,0.5231351999254368,0.4751391530214231

11,0.5413461773266078,0.02936154054359008,0.5403606772463767,0.027972841947086744,0.5707077178701979,0.5119846367830178,0.5683335191934634,0.51238783529929

12,0.5464650316141236,0.03433984445409527,0.544452710241546,0.03305708980686294,0.580804876068219,0.5121251871600283,0.5775098000484089,0.511395620434683

13,0.4195672598234552,0.03709573064844416,0.3951948484057971,0.029384904488283053,0.4566629904718994,0.38247152917501104,0.4245797528940802,0.36580994391751404

14,0.45778201301387134,0.03616111260180831,0.452807049710145,0.02845598026444428,0.49394312561567966,0.421620900412063,0.4812630299745893,0.4243510694457007

15,0.5110219610970996,0.034239999546349056,0.5229121710144927,0.029684922796843802,0.5452619606434487,0.4767819615507506,0.5525970938113365,0.4932272482176489

16,0.4802650765825977,0.03604281661290824,0.4844531984541062,0.03391128614510013,0.516307893195506,0.44422225996968945,0.5183644845992064,0.4505419123090061

17,0.45182717224464064,0.026240034901946253,0.43690138632850234,0.02355597867226144,0.4780672071465869,0.4255871373426944,0.4604573650007638,0.4133454076562409

18,0.503135025813367,0.027969169355127495,0.49686581183574874,0.026381264959895855,0.5311041951684945,0.4751658564582395,0.5232470767956446,0.4704845468758529

19,0.5257747616393442,0.023162290321009086,0.5247779267149758,0.021694574474419106,0.5489370519603534,0.5026124713183351,0.5464725011893949,0.5030833522405567

20,0.5552833855989912,0.023261993639545977,0.5531037819323671,0.024043847967487233,0.5785453792385371,0.5320213919594452,0.5771476298998544,0.5290599339648798

21,0.5908600752837327,0.02089650103198217,0.5997572173913044,0.021061613969084972,0.6117565763157149,0.5699635742517506,0.6208188313603894,0.5786956034222194

22,0.6190354840731399,0.02121445605892459,0.6308669286956522,0.02018802424143647,0.6402499401320645,0.5978210280142153,0.6510549529370887,0.6106789044542157

23,0.5776591804539722,0.02003552825742605,0.5886280427536232,0.015808609393399023,0.5976947087113983,0.5576236521965462,0.6044366521470222,0.5728194333602242

24,0.6115721257629255,0.01816201880113216,0.6184871927536232,0.013175060248544711,0.6297341445640576,0.5934101069617934,0.6316622530021679,0.6053121325050784

25,0.6252739036569986,0.02271833833804454,0.6241386944927535,0.016408528092749244,0.6479922419950432,0.602555565318954,0.6405472225855028,0.6077301664000042

26,0.6149741714123581,0.023229456498779562,0.6108963127536232,0.016900831605796363,0.6382036279111377,0.5917447149135785,0.6277971443594196,0.5939954811478269

27,0.6144036637326608,0.02031074804033301,0.6111629199033816,0.01321137612154374,0.6347144117729938,0.5940929156923277,0.6243742960249253,0.5979515437818378

28,0.5324627357503152,0.023002702511518758,0.534511929468599,0.020514824878507375,0.555465438261834,0.5094600332387964,0.5550267543471065,0.5139971045900916

29,0.5634307360151325,0.019496184374565077,0.563044952415459,0.014585477814869208,0.5829269203896976,0.5439345516405674,0.5776304302303282,0.5484594746005899

30,0.46379765832282466,0.05122394467219123,0.42830862140096615,0.037217192252428234,0.5150216029950159,0.41257371365063344,0.4655258136533944,0.3910914291485379

31,0.4554912074022699,0.032673687049988534,0.4351962463768116,0.024193935858151612,0.4881648944522584,0.4228175203522814,0.4593901822349632,0.41100231051866

}\Fiedlerdata
\pgfplotstableread[row sep=newline, col sep=comma]{
layer,v_mean,v_std,i_mean,i_std,v_upper,v_lower,i_upper,i_lower

0,0.8951334945308577,0.024176298260795294,0.8767076943731704,0.01910056956262571,0.9193097927916529,0.8709571962700624,0.8958082639357962,0.8576071248105447

1,0.8381964929342092,0.010780734327813698,0.8434282982856286,0.0077325789860584505,0.8489772272620228,0.8274157586063955,0.8511608772716871,0.8356957192995701

2,0.9313141548328129,0.006977200817358779,0.9234560471907591,0.011821731554524092,0.9382913556501716,0.9243369540154541,0.9352777787452832,0.9116343156362351

3,0.910968944563298,0.012361938425409816,0.8950977066447474,0.020445837130579285,0.9233308829887078,0.8986070061378882,0.9155435437753267,0.8746518695141682

4,0.906845759967816,0.011817345491039856,0.8918501171609398,0.018574468495789573,0.9186631054588559,0.8950284144767762,0.9104245856567293,0.8732756486651502

5,0.9042134331435371,0.012745082970327394,0.885328052172662,0.02095066164008425,0.9169585161138645,0.8914683501732097,0.9062787138127463,0.8643773905325777

6,0.9099180494224928,0.012288399007572537,0.8958580359381763,0.01765534980698148,0.9222064484300653,0.8976296504149203,0.9135133857451577,0.8782026861311948

7,0.907698307985293,0.012526064932865106,0.8972747342904555,0.014226871809381562,0.9202243729181582,0.8951722430524279,0.911501606099837,0.8830478624810739

8,0.9049160131242721,0.01287830073173534,0.8973658429370402,0.011275586516444181,0.9177943138560074,0.8920377123925367,0.9086414294534845,0.886090256420596

9,0.9127996289115134,0.018283657232844468,0.9082128170416043,0.012883696365525332,0.9310832861443579,0.894515971678669,0.9210965134071296,0.895329120676079

10,0.9209098630378277,0.02093519952059469,0.9235295975277236,0.012558789565445781,0.9418450625584224,0.8999746635172331,0.9360883870931693,0.9109708079622778

11,0.9278946496670141,0.026781947393480946,0.934062549246458,0.016269984222665887,0.954676597060495,0.9011127022735331,0.9503325334691239,0.9177925650237921

12,0.9341024549129501,0.02945939991477336,0.9427063883295353,0.018256252185383036,0.9635618548277234,0.9046430549981768,0.9609626405149184,0.9244501361441523

13,0.914463038062911,0.028166172516724642,0.9271522121546653,0.018926457576487997,0.9426292105796356,0.8862968655461864,0.9460786697311533,0.9082257545781772

14,0.9054611286774324,0.03355482932994703,0.9144891382638771,0.02104325330566755,0.9390159580073795,0.8719062993474854,0.9355323915695447,0.8934458849582095

15,0.9158711546933289,0.040336559977198275,0.9234741613855333,0.026360240022247586,0.9562077146705272,0.8755345947161306,0.9498344014077809,0.8971139213632857

16,0.9044812066602539,0.03969515102248495,0.909753863876077,0.0262368286715595,0.9441763576827389,0.8647860556377689,0.9359906925476366,0.8835170352045175

17,0.8610159323753469,0.03144483824468348,0.8546579495891855,0.02147788148763025,0.8924607706200304,0.8295710941306634,0.8761358310768158,0.8331800681015552

18,0.8572159041049753,0.03005739083810497,0.8535019870896915,0.01996742066012151,0.8872732949430803,0.8271585132668703,0.873469407749813,0.83353456642957

19,0.8258039569526916,0.03406912232039415,0.8264515648938979,0.019372334935682273,0.8598730792730858,0.7917348346322974,0.8458238998295802,0.8070792299582157

20,0.8048598102367297,0.036347179853267214,0.8000691846545577,0.021335497482578934,0.8412069900899969,0.7685126303834625,0.8214046821371366,0.7787336871719788

21,0.7915143242460864,0.04239877112246148,0.776894945694674,0.02994665565647116,0.8339130953685479,0.7491155531236249,0.8068416013511451,0.7469482900382028

22,0.7539483373548893,0.039716950594746565,0.7240068775302005,0.03550749269817057,0.7936652879496359,0.7142313867601428,0.7595143702283711,0.68849938483203

23,0.7069576367936833,0.0369364065194398,0.6646403068873376,0.04188824049480879,0.7438940433131231,0.6700212302742434,0.7065285473821463,0.6227520663925288

24,0.7115567234093555,0.04167591093987771,0.6664106817722403,0.04405140127794627,0.7532326343492332,0.6698808124694778,0.7104620830501865,0.622359280494294

25,0.706159271820605,0.04019461094188085,0.6561289335205412,0.04489719010714366,0.7463538827624858,0.6659646608787242,0.7010261236276849,0.6112317434133976

26,0.7233452062117048,0.034660901492308875,0.6803708412243642,0.03843129724579385,0.7580061077040137,0.688684304719396,0.7188021384701581,0.6419395439785703

27,0.709765408218144,0.03230847426274243,0.6666744213034865,0.03722882654607158,0.7420738824808865,0.6774569339554016,0.7039032478495582,0.6294455947574149

28,0.7414316086712405,0.023155759179825014,0.7190617503967613,0.022947887475065876,0.7645873678510655,0.7182758494914154,0.7420096378718273,0.6961138629216954

29,0.7877201156061538,0.024467476350927032,0.7777440229223708,0.019545637357005596,0.8121875919570809,0.7632526392552268,0.7972896602793764,0.7581983855653651

30,0.7450936762739819,0.017014693800192174,0.7316897606344364,0.014375756310276612,0.7621083700741741,0.7280789824737898,0.746065516944713,0.7173140043241597

31,0.6716193780042795,0.009656801914736227,0.6697151421971458,0.009116232452936916,0.6812761799190158,0.6619625760895432,0.6788313746500827,0.6605989097442089

}\Smoothnessdata
\pgfplotstableread[row sep=newline, col sep=comma]{
layer,v_mean,v_std,i_mean,i_std,v_upper,v_lower,i_upper,i_lower

0,2.5024147181011838,0.21242539668312574,2.3597754332178456,0.20327266049812664,2.7148401147843093,2.289989321418058,2.563048093715972,2.156502772719719

1,0.8958706931689047,0.10894924444948695,0.8987642356738952,0.14166430251342527,1.0048199376183917,0.7869214487194177,1.0404285381873204,0.75709993316047

2,1.0936709485318592,0.15513113929240946,1.1549141815895043,0.14318705649306632,1.2488020878242687,0.9385398092394497,1.2981012380825707,1.011727125096438

3,0.8426847519143984,0.13416971761558952,0.826460161646783,0.11945473995147499,0.9768544695299879,0.7085150342988089,0.945914901598258,0.7070054216953081

4,1.414942674648867,0.1818796444909941,1.3110364845409486,0.17709891059367078,1.596822319139861,1.2330630301578729,1.4881353951346195,1.1339375739472777

5,1.5183623656348653,0.22787843449606537,1.4721370633097663,0.18076200475120452,1.7462408001309306,1.2904839311388,1.6528990680609708,1.291375058558562

6,1.2546414668292447,0.16937673473053064,1.2234264946214244,0.14284109898108913,1.4240182015597753,1.085264732098714,1.3662675936025135,1.0805853956403353

7,1.7563846303716133,0.21814038414845666,1.8426907995472783,0.18204832415009714,1.97452501452007,1.5382442462231567,2.0247391236973753,1.6606424753971811

8,1.6873877583656456,0.1808724563113556,1.6688718674839407,0.1280234336769279,1.868260214677001,1.50651530205429,1.7968953011608686,1.5408484338070128

9,1.9427151111756717,0.2197636520441598,2.0351729548495747,0.18822199226421035,2.1624787632198315,1.722951459131512,2.223394947113785,1.8469509625853644

10,1.7664825593087292,0.15836795106608162,1.7288130464185263,0.10811402634530756,1.9248505103748108,1.6081146082426476,1.8369270727638338,1.6206990200732188

11,1.745692391112954,0.22182958813668144,1.903342138166013,0.1618955283854671,1.9675219792496355,1.5238628029762726,2.06523766655148,1.7414466097805459

12,1.9101237028574132,0.2356536292794866,2.0891773954105837,0.199698667039324,2.1457773321368996,1.6744700735779265,2.2888760624499076,1.8894787283712597

13,2.1910174512321983,0.18565088704699503,2.271078219736256,0.1489609408513634,2.376668338279193,2.0053665641852034,2.4200391605876193,2.1221172788848928

14,2.024665994722335,0.19557093813065454,2.133460675460705,0.1841935789139294,2.2202369328529894,1.8290950565916804,2.3176542543746343,1.9492670965467758

15,2.1472171490910976,0.20364689055588422,2.308630945601901,0.20732309607606877,2.3508640396469818,1.9435702585352135,2.5159540416779698,2.1013078495258326

16,2.2976869836280507,0.18207418447520307,2.438707108658869,0.16996398551302358,2.479761168103254,2.1156127991528475,2.6086710941718927,2.2687431231458453

17,1.877147274390145,0.18125505043312756,2.057409015830588,0.20222716685629688,2.0584023248232723,1.6958922239570173,2.259636182686885,1.8551818489742913

18,2.187628974529714,0.18917589162006201,2.361999425911097,0.19717484280676464,2.376804866149776,1.9984530829096518,2.559174268717862,2.1648245831043322

19,2.385899248971013,0.14619333553748826,2.535246215580742,0.14012031696378685,2.532092584508501,2.2397059134335247,2.675366532544529,2.3951258986169552

20,2.3310935614538972,0.20530642147394118,2.50572056989163,0.19290500708322225,2.5363999829278385,2.125787139979956,2.698625576974852,2.312815562808408

21,2.257883628710522,0.1887415647412822,2.443470385339525,0.1786375388554016,2.446625193451804,2.06914206396924,2.622107924194927,2.2648328464841234

22,2.3525135718558503,0.19744809796835716,2.5371181596304484,0.20017365588276206,2.5499616698242074,2.1550654738874933,2.7372918155132107,2.336944503747686

23,2.4447096931979453,0.10740426058858177,2.517819401146709,0.11623892304406026,2.552113953786527,2.3373054326093636,2.6340583241907694,2.4015804781026486

24,2.3099242170701864,0.1698303770987584,2.4650256472509264,0.16336081003955366,2.479754594168945,2.1400938399714278,2.62838645729048,2.301664837211373

25,2.3489508487537862,0.1789956775134601,2.500393987277856,0.16683306064497824,2.5279465262672463,2.169955171240326,2.667227047922834,2.3335609266328774

26,2.45137651059847,0.13707948921182103,2.5581365276649954,0.11486750620622752,2.588455999810291,2.3142970213866487,2.673004033871223,2.443269021458768

27,2.4309509001944734,0.1301676155318664,2.4882161628796857,0.10897121908612226,2.56111851572634,2.300783284662607,2.597187381965808,2.3792449437935637

28,2.5618617022022474,0.10056445919345364,2.6164461184239043,0.07850786654416064,2.662426161395701,2.4612972430087936,2.694953984968065,2.5379382518797438

29,2.566443042977611,0.07144680390226689,2.5616771195821717,0.07024235518072773,2.6378898468798777,2.494996239075344,2.6319194747628996,2.491434764401444

30,2.6389417458903446,0.06935041918666553,2.599503937550789,0.06252578108292087,2.70829216507701,2.569591326703679,2.66202971863371,2.536978156467868

31,2.976455186685127,0.12148976898080617,2.877168513726497,0.13352850242908687,3.097944955665933,2.854965417704321,3.010697016155584,2.74364001129741

}\Entropydata

\begin{groupplot}[
    group style={
        group size=4 by 1,
        horizontal sep=1.5cm,
        vertical sep=2cm
    },
    width=7cm,
    height=5cm,
    xlabel={Layer},
    legend pos=north east,
    grid=major,
    grid style={dashed, gray!30}
]

    \nextgroupplot[title={HFER}, ylabel={HFER},]
    \addplot [name path=v_upper, draw=none, forget plot] table [x=layer, y=v_upper] {\HFERdata};
    \addplot [name path=v_lower, draw=none, forget plot] table [x=layer, y=v_lower] {\HFERdata};
    \addplot [blue!20] fill between [of=v_upper and v_lower];

    \addplot [name path=i_upper, draw=none, forget plot] table [x=layer, y=i_upper] {\HFERdata};
    \addplot [name path=i_lower, draw=none, forget plot] table [x=layer, y=i_lower] {\HFERdata};
    \addplot [red!20] fill between [of=i_upper and i_lower];

    \addplot [blue, thick] table [x=layer, y=v_mean] {\HFERdata};
    \addplot [red, thick] table [x=layer, y=i_mean] {\HFERdata};
    
    \addlegendentry{Valid}
    \addlegendentry{Invalid}


    \nextgroupplot[title={Fiedler}, ]
    \addplot [name path=v_upper, draw=none, forget plot] table [x=layer, y=v_upper] {\Fiedlerdata};
    \addplot [name path=v_lower, draw=none, forget plot] table [x=layer, y=v_lower] {\Fiedlerdata};
    \addplot [blue!20] fill between [of=v_upper and v_lower];

    \addplot [name path=i_upper, draw=none, forget plot] table [x=layer, y=i_upper] {\Fiedlerdata};
    \addplot [name path=i_lower, draw=none, forget plot] table [x=layer, y=i_lower] {\Fiedlerdata};
    \addplot [red!20] fill between [of=i_upper and i_lower];

    \addplot [blue, thick] table [x=layer, y=v_mean] {\Fiedlerdata};
    \addplot [red, thick] table [x=layer, y=i_mean] {\Fiedlerdata};
    

    \nextgroupplot[title={Smoothness}, ]
    \addplot [name path=v_upper, draw=none, forget plot] table [x=layer, y=v_upper] {\Smoothnessdata};
    \addplot [name path=v_lower, draw=none, forget plot] table [x=layer, y=v_lower] {\Smoothnessdata};
    \addplot [blue!20] fill between [of=v_upper and v_lower];

    \addplot [name path=i_upper, draw=none, forget plot] table [x=layer, y=i_upper] {\Smoothnessdata};
    \addplot [name path=i_lower, draw=none, forget plot] table [x=layer, y=i_lower] {\Smoothnessdata};
    \addplot [red!20] fill between [of=i_upper and i_lower];

    \addplot [blue, thick] table [x=layer, y=v_mean] {\Smoothnessdata};
    \addplot [red, thick] table [x=layer, y=i_mean] {\Smoothnessdata};
    

    \nextgroupplot[title={Entropy}, ]
    \addplot [name path=v_upper, draw=none, forget plot] table [x=layer, y=v_upper] {\Entropydata};
    \addplot [name path=v_lower, draw=none, forget plot] table [x=layer, y=v_lower] {\Entropydata};
    \addplot [blue!20] fill between [of=v_upper and v_lower];

    \addplot [name path=i_upper, draw=none, forget plot] table [x=layer, y=i_upper] {\Entropydata};
    \addplot [name path=i_lower, draw=none, forget plot] table [x=layer, y=i_lower] {\Entropydata};
    \addplot [red!20] fill between [of=i_upper and i_lower];

    \addplot [blue, thick] table [x=layer, y=v_mean] {\Entropydata};
    \addplot [red, thick] table [x=layer, y=i_mean] {\Entropydata};
    

\end{groupplot}
\end{tikzpicture}
\end{document}

